Tight Regret Bounds for Fixed-Price Bilateral Trade

We examine fixed-price mechanisms in bilateral trade through the lens of regret minimization. Our main results are twofold. (i) For independent values, a near-optimal $\widetilde{\Theta}(T^{2/3})$ tight bound for $\textsf{Global Budget Balance}$ fixed-price mechanisms with two-bit/one-bit feedback. (ii) For correlated/adversarial values, a near-optimal $\Omega(T^{3/4})$ lower bound for $\textsf{Global Budget Balance}$ fixed-price mechanisms with two-bit/one-bit feedback, which improves the best known $\Omega(T^{5/7})$ lower bound obtained in the work [BCCF24] and, up to polylogarithmic factors, matches the $\widetilde{\mathcal{O}}(T^{3 / 4})$ upper bound obtained in the same work. Our work in combination with the previous works [CCCFL24mor, CCCFL24jmlr, AFF24, BCCF24] (essentially) gives a thorough understanding of regret minimization for fixed-price bilateral trade. En route, we have developed two technical ingredients that might be of independent interest: (i) A novel algorithmic paradigm, called $\textit{{fractal elimination}}$, to address one-bit feedback and independent values. (ii) A new $\textit{lower-bound construction}$ with novel proof techniques, to address the $\textsf{Global Budget Balance}$ constraint and correlated values.

==> figure/GBB-correlated-1.tex <==
\tikzset{every picture/.style={line width = 0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 1.5]
% corners
\draw (0, 0) node[anchor = 0] {$(0, 0)$};
\draw (0, 100) node[anchor = 0] {$(0, 1)$};
\draw (100, 0) node[anchor = 180] {$(1, 0)$};
\draw (100, 100) node[anchor = 180] {$(1, 1)$};

% 
\draw (0,0) -- (0,100) -- (100,100) -- (100,0) -- cycle;
\draw (50, -3) node [below][inner sep=0.75pt] {seller};
\draw (-3, 50) node [above][inner sep = 0.75pt,rotate=90] {buyer};

% diagonal
\draw (0, 0) -- (100, 100);

% boxed line
\foreach \y in {5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95} {
    \draw[dotted, draw opacity = 0.5]  (\y, 0) -- (\y, 100);
    \draw [dotted, draw opacity = 0.5]  (0, \y) -- (100, \y);
}

% good action
\fill[green, fill opacity = 0.2] (40, 40) -- (60, 40) -- (60, 60) -- (40, 60) -- cycle;

% bad action
\fill[red, fill opacity = 0.2] (0, 40) -- (40, 40) -- (40, 60) -- (60, 60) -- (60, 100) -- (0, 100) -- cycle;

% value'
\foreach \x in {20, 25, 30, 35, 45, 50, 55, 60} {
    \draw[black, fill = white] (\x, \x + 20) circle (2pt);
}
\draw[black, fill = white] (40 + 0.7071, 60 + 0.7071) arc (45:225:2pt);

% value''
\foreach \x in {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60} {
    \draw[black, fill = black] (\x, \x + 40) circle (2pt);
}

% value majority
\draw[black, fill = SkyBlue] (40 - 0.7071, 60 - 0.7071) arc (-135:45:2pt);
\draw[black] (40 - 0.7071, 60 - 0.7071) -- (40 + 0.7071, 60 + 0.7071);

% value corner
\draw[black, fill = BrickRed] (0, 0) circle (2pt);
\draw[black, fill = BrickRed] (0, 100) circle (2pt);
\draw[black, fill = BrickRed] (100, 0) circle (2pt);
\draw[black, fill = BrickRed] (100, 100) circle (2pt);

%legends
\draw[black, fill = black] (110, 65) circle (2pt) node[right] {$\VALupperleft$};
\draw[black, fill = white] (110, 55) circle (2pt) node[right] {$\VALlowerright$};
\draw[black, fill = BrickRed] (110, 45) circle (2pt) node[right] {$\VALcorner = \set{0, 1}^2$};
\draw[black, fill = SkyBlue] (110, 35) circle (2pt) node[right] {$\valmajority = (0.4, 0.6)$};
\end{tikzpicture}


==> figure/GBB-correlated-informativeLine.tex <==

\tikzset{every picture/.style={line width = 0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 2.5]
% corners
\draw (0, 40) node[anchor = 0] {$(0, 0.4)$};
\draw (0, 100) node[anchor = 0] {$(0, 1)$};
\draw (60, 40) node[anchor = 180] {$(0.6, 0.4)$};
\draw (60, 100) node[anchor = 180] {$(0.6, 1)$};

% 
\draw (0, 40) -- (0, 100) -- (60, 100);
\draw (30, 40-1.8) node [below][inner sep=0.75pt] {seller};
\draw (0-1.8, 70) node [above][inner sep = 0.75pt,rotate=90] {buyer};

% diagonal
\draw (37, 37) -- (63, 63);

% boxed line
\foreach \x in {0, 2.5, 5, 7.5, 10, 12.5, 15, 17.5, 20, 22.5, 25, 27.5, 30, 32.5, 35, 37.5, 40, 42.5, 45, 47.5, 50, 52.5, 55, 57.5, 60} {
    \draw[dotted, draw opacity = 0.5]  (\x, 40) -- (\x, 100);
    \draw [dotted, draw opacity = 0.5]  (0, \x + 40) -- (60, \x + 40);
}



% good action
\fill[green, fill opacity = 0.2] (40, 40) -- (60, 40) -- (60, 60) -- (40, 60) -- cycle;

% bad action
\fill[red, fill opacity = 0.2] (0, 40) -- (40, 40) -- (40, 60) -- (60, 60) -- (60, 100) -- (0, 100) -- cycle;

% value'
\foreach \x in {20, 22.5, 25, 27.5, 30, 32.5, 35, 37.5, 42.5, 45, 47.5, 50, 52.5, 55, 57.5, 60} {
    \draw[black, fill = white] (\x, \x + 20) circle (1.2pt);
}
\draw[black, fill = white] (40 + 0.7071*0.6, 60 + 0.7071*0.6) arc (45:225:1.2pt);

% value''
\foreach \x in {0, 2.5, 5, 7.5, 10, 12.5, 15, 17.5, 20, 22.5, 25, 27.5, 30, 32.5, 35, 37.5, 40, 42.5, 45, 47.5, 50, 52.5, 55, 57.5, 60} {
    \draw[black, fill = black] (\x, \x + 40) circle (1.2pt);
}

% value majority
\draw[black, fill = SkyBlue] (40 - 0.7071*0.6, 60 - 0.7071*0.6) arc (-135:45:1.2pt);
\draw[black] (40 - 0.7071*0.6, 60 - 0.7071*0.6) -- (40 + 0.7071*0.6, 60 + 0.7071*0.6);

% value corner
% \draw[black, fill = BrickRed] (0, 0) circle (1.2pt);
\draw[black, fill = BrickRed] (0, 100) circle (1.2pt);
% \draw[black, fill = BrickRed] (100, 0) circle (1.2pt);
% \draw[black, fill = BrickRed] (100, 100) circle (1.2pt);

% informative lines
\draw[darkgray, line width = 5, draw opacity = 0.5] (12.5, 52.5) -- (30, 52.5);
\node[above, darkgray] at (21.25, 52.5) {$\+I^{k}_{\mathrm{hor}}$};
\draw[darkgray, line width = 5, draw opacity = 0.5] (10, 40) -- (10, 50);
\node[right, darkgray] at (10, 45) {$\+I^{k}_{\mathrm{LL}}$};
\draw[darkgray, line width = 5, draw opacity = 0.5] (10, 52.5) -- (10, 100);
\node[right, darkgray] at (10, 76.25) {$\+I^{k}_{\mathrm{UL}}$};
\draw[darkgray, line width = 5, draw opacity = 0.5] (30, 40) -- (30, 50);
\node[right, darkgray] at (30, 45) {$\+I^{k}_{\mathrm{LR}}$};
\draw[darkgray, line width = 5, draw opacity = 0.5] (30, 55) -- (30, 100);
\node[right, darkgray] at (30, 77.5) {$\+I^{k}_{\mathrm{UR}}$};

% good lines
\draw[teal, line width = 5, draw opacity = 0.75] (40, 52.5) -- (60, 52.5);
\node[above, teal] at (50, 52.5) {$\+G_{k}$};

% instance k
\node[left] at (10, 50) {$-\delta$};
\node[left] at (12.5, 52.5) {$+\delta$};
\node[right] at (30, 50) {$+\delta$};
\node[right] at (32.5, 52.5) {$-\delta$};
\draw[black, fill = orange] (10, 50) circle (1.2pt);
\draw[black, fill = blue] (12.5, 52.5) circle (1.2pt);
\draw[black, fill = blue] (30, 50) circle (1.2pt);
\draw[black, fill = orange] (32.5, 52.5) circle (1.2pt);

%legends
\draw[black, fill = black] (65, 85) circle (1.2pt) node[right] {$\VALupperleft$};
\draw[black, fill = white] (65, 79) circle (1.2pt) node[right] {$\VALlowerright$};
\draw[black, fill = BrickRed] (65, 73) circle (1.2pt) node[right] {$\VALcorner = \{0, 1\}^{2}$};
\draw[black, fill = SkyBlue] (65, 67) circle (1.2pt) node[right] {$\valmajority = (0.4, 0.6)$};
\draw[teal, line width = 5, draw opacity = 0.5] (64, 61) -- (69, 61);
\node[right, teal] at (70, 61) {$\+G_{k}$};
\draw[darkgray, line width = 5, draw opacity = 0.5] (64, 55) -- (69, 55);
\node[right, darkgray] at (70, 55) {$\+I^{k}$};

\end{tikzpicture}


==> figure/GBB-correlated-smooth.tex <==

\tikzset{every picture/.style={line width = 0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 1.5]
% corners
\def\ply{2.2}
\def\length{10}

% good action
\fill[green, fill opacity = 0.2] (40, 45) -- (55, 45) -- (55, 60) -- (40, 60) -- cycle;

% bad action
\fill[red, fill opacity = 0.2] (0, 45) -- (40, 45) -- (40, 60) -- (55, 60) -- (55, 100) -- (0, 100) -- cycle;


\draw (0, 0) node[anchor = 0] {$(0, 0)$};
\draw (0, 100) node[anchor = 0] {$(0, 1)$};
\draw (100, 0) node[anchor = 180] {$(1, 0)$};
\draw (100, 100) node[anchor = 180] {$(1, 1)$};


\draw[black, fill = BrickRed, draw opacity =0, fill opacity = 0.5] (0, 0) rectangle (0+\length/2,0+\length/2);
\draw[black, fill = BrickRed, draw opacity =0, fill opacity = 0.5] (0, 100) rectangle (0+\length/2,100-\length/2);
\draw[black, fill = BrickRed, draw opacity =0, fill opacity = 0.5] (100, 0) rectangle (100-\length/2,0+\length/2);
\draw[black, fill = BrickRed, draw opacity =0, fill opacity = 0.5] (100, 100) rectangle (100-\length/2,100-\length/2);


\draw[black, fill = SkyBlue, draw opacity =0, fill opacity = 0.5] (40, 60) rectangle (40+\length/2,60-\length/2);

% 
\draw (0,0) -- (0,100) -- (100,100) -- (100,0) -- cycle;
\draw (50, -3) node [below][inner sep=0.75pt] {seller};
\draw (-3, 50) node [above][inner sep = 0.75pt,rotate=90] {buyer};

% diagonal
\draw (0, 0) -- (100, 100);

% boxed line
\foreach \y in {5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95} {
    \draw[dotted, draw opacity = 0.5]  (\y, 0) -- (\y, 100);
    \draw [dotted, draw opacity = 0.5]  (0, \y) -- (100, \y);
}



% good action
% \fill[green, fill opacity = 0.2] (40, 40) -- (60, 40) -- (60, 60) -- (40, 60) -- cycle;

% bad action
% \fill[red, fill opacity = 0.2] (0, 40) -- (40, 40) -- (40, 60) -- (60, 60) -- (60, 100) -- (0, 100) -- cycle;

% value'
% \foreach \x in {20, 25, 30, 35, 45, 50, 55, 60} {
%     \draw[black, fill = white] (\x, \x + 20) circle (2pt);
% }
% \draw[black, fill = white] (40 + 0.7071, 60 + 0.7071) arc (45:225:2pt);

% value''
% \foreach \x in {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60} {
%     \draw[black, fill = black] (\x, \x + 40) circle (2pt);
% }

\foreach \x in {0, 2.5, 5, 7.5} {
     \draw[draw=black, fill=orange,draw opacity =0.5, fill opacity = 0.8] (\x+5, \x + 45) -- (\x+\length+5,\x+45) -- (\x+\length+5+\ply,\x+45+\ply) -- (\x+5+\ply, \x + 45+\ply) -- cycle;
     \draw[draw=black, fill=blue,draw opacity =0.5, fill opacity = 0.8] (\x+15, \x + 45) -- (\x+15+\length,\x+45) -- (\x+15+\length+\ply,\x+45+\ply) -- (\x+15+\ply, \x + 45+\ply) -- cycle;
     
}

% \foreach \x in { 45, 50, 55, 60} {
%      \draw[black, fill = orange, draw opacity =0, fill opacity = 0.5] (\x-\ply, \x + 40) rectangle (\x,\x+40-\length);
%      \draw[black, fill = blue, draw opacity =0, fill opacity = 0.5] (\x-\ply, \x + 20) rectangle (\x,\x+20+\length);
% }

\fill[OliveGreen, fill opacity = 0.8] (45, 65) -- (55, 75) -- (55, 95) -- (45, 85) -- cycle;

% \foreach \x in { 25, 30, 35, 40} {
%     \draw[black, fill = orange, draw opacity =0, fill opacity = 0.5] (\x-\ply, \x + 40) rectangle (\x+\ply,\x+40+\length);
% }

% hard instances 
% \fill[yellow, fill opacity = 0.4] (5, 45) -- (20, 60) -- (40, 60) -- (25, 45) -- cycle;





%legends
\draw[black, fill = orange,fill opacity=0.8] (110,64) -- (114,64) -- (115,65) -- (111,65) --cycle;
\node[right] at (115,65) {$\set{\VALhorleft^k}_{k\in [K]}$};
\draw[black, fill = blue,fill opacity=0.8] (110,54) -- (114,54) -- (115,55) -- (111,55) --cycle;
\node[right] at (115,55) {$\set{\VALhorright^k}_{k\in [K]}$};

\draw[black, fill = OliveGreen,fill opacity=0.8] (110,44) -- (112,46) -- (112,49) -- (110,47) --cycle;
\node[right] at (115,45) {$\VALver$};

\draw[black, fill = BrickRed,fill opacity=0.8] (110,34) -- (113,34) -- (113,37) -- (110,37) --cycle;
\node[right] at (115,35) {$\VALcorner$};


\draw[black, fill = SkyBlue,fill opacity = 0.8] (110,24) -- (113,24) -- (113,27) -- (110,27) --cycle;
\node[right] at (115,25)  {$\VALmajority$};

% \fill[yellow, fill opacity = 0.5] (110, 24) -- (111, 26) -- (115, 26) -- (114, 24) -- cycle;
% \node [anchor=west] at (115,25) {tweak area};
\end{tikzpicture}


==> figure/GBB-independent-1.tex <==
\tikzset{every picture/.style={line width = 0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 1.5]
\fill[BrickRed, fill opacity = 0.2] (10, 5) -- (90, 5) -- (90, 85) -- (75, 70) -- (75, 55) -- (60, 55) -- (45, 40) -- (45, 15) -- (20, 15) -- cycle;
\fill[SkyBlue, fill opacity = 0.2] (20, 15) -- (45, 15) -- (45, 40) -- cycle;
\fill[YellowGreen, fill opacity = 0.2] (60, 55) -- (75, 55) -- (75, 70) -- cycle;
\draw[densely dotted] (20, 15) -- (90, 15);
\draw[densely dotted] (45, 40) -- (45, 5);
\draw[densely dotted] (60, 55) -- (90, 55);
\draw[densely dotted] (75, 70) -- (75, 5);

% corners
\draw (0, 0) node[anchor = 0] {$(0, 0)$};
\draw (0, 100) node[anchor = 0] {$(0, 1)$};
\draw (100, 0) node[anchor = 180] {$(1, 0)$};
\draw (100, 100) node[anchor = 180] {$(1, 1)$};

% 
\draw (0,0) -- (0,100) -- (100,100) -- (100,0) -- cycle;
\draw (50, -3) node [below][inner sep=0.75pt] {seller};
\draw (-3, 50) node [above][inner sep = 0.75pt,rotate=90] {buyer};

% diagonal
\draw (0, 0) -- (100, 100);

% boxed line
% \foreach \y in {5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95} {
%     \draw[dotted, draw opacity = 0.5]  (\y, 0) -- (\y, 100);
%     \draw [dotted, draw opacity = 0.5]  (0, \y) -- (100, \y);
% }


% candidates
\foreach \x in {5, 15, 25, 30, 35, 40, 50, 55, 65, 70, 80, 85, 95, 100}
{\draw[black, fill = white] (\x, \x - 5) circle (2pt);}

\draw[BrickRed, ultra thick] (10, 5) -- (90, 5) -- (90, 85);
\draw[black, fill = BrickRed] (10, 5) circle (2pt);
\draw[black, fill = BrickRed] (90, 85) circle (2pt);
\draw (10, 5) node[anchor = 90] {$a_{\sigma, \sigma}$};
\draw (90, 85) node[anchor = 180] {$a_{\tau, \tau}$};
\fill[SkyBlue] (90+1, 5+1) -- (90-1, 5+1) -- (90-1, 5-1) -- cycle;
\fill[YellowGreen] (90+1, 5+1) -- (90-1, 5-1) -- (90+1, 5-1) -- cycle;
\draw[color = black] (90+1, 5+1) -- (90-1, 5+1) -- (90-1, 5-1) -- (90+1, 5-1) -- cycle;
\draw[color = black] (90+1, 5+1) -- (90-1, 5-1);
\draw (90, 5) node[anchor = 135] {$a_{\tau, \sigma}$};

\draw[black, fill = SkyBlue] (20, 15) circle (2pt);
\draw[black, fill = SkyBlue] (45, 40) circle (2pt);
\draw (20, 15) node[anchor = 90] {$a_{\sigma', \sigma'}$};
\draw (45, 40) node[anchor = 180] {$a_{\tau', \tau'}$};
\draw[color = black, fill = SkyBlue] (45+1, 5+1) -- (45-1, 5+1) -- (45-1, 5-1) -- (45+1, 5-1) -- cycle;
\draw (45, 5) node[anchor = 90] {$a_{\tau', \sigma}$};
\draw[color = black, fill = SkyBlue] (90+1, 15+1) -- (90-1, 15+1) -- (90-1, 15-1) -- (90+1, 15-1) -- cycle;
\draw (90, 15) node[anchor = 180] {$a_{\tau, \sigma'}$};

\draw[black, fill = YellowGreen] (60, 55) circle (2pt);
\draw[black, fill = YellowGreen] (75, 70) circle (2pt);
\draw (60, 55) node[anchor = 90] {$a_{\sigma'', \sigma''}$};
\draw (75, 70) node[anchor = 180] {$a_{\tau'', \tau''}$};
% \draw[color = black, fill = YellowGreen] (75+1, 55+1) -- (75-1, 55+1) -- (75-1, 55-1) -- (75+1, 55-1) -- cycle;
% \draw (75, 55) node[anchor = 135] {$a_{\tau'', \sigma''}$};
\draw[color = black, fill = YellowGreen] (75+1, 5+1) -- (75-1, 5+1) -- (75-1, 5-1) -- (75+1, 5-1) -- cycle;
\draw (75, 5) node[anchor = 90] {$a_{\tau'', \sigma}$};
\draw[color = black, fill = YellowGreen] (90+1, 55+1) -- (90-1, 55+1) -- (90-1, 55-1) -- (90+1, 55-1) -- cycle;
\draw (90, 55) node[anchor = 180] {$a_{\tau, \sigma''}$};

\draw (15-0.7071, 15-5-0.7071) -- (15+0.7071, 15-5+0.7071);
\draw (15-0.7071, 15-5+0.7071) -- (15+0.7071, 15-5-0.7071);

\draw (30-0.7071, 30-5-0.7071) -- (30+0.7071, 30-5+0.7071);
\draw (30-0.7071, 30-5+0.7071) -- (30+0.7071, 30-5-0.7071);

\draw (35-0.7071, 35-5-0.7071) -- (35+0.7071, 35-5+0.7071);
\draw (35-0.7071, 35-5+0.7071) -- (35+0.7071, 35-5-0.7071);

\draw (50-0.7071, 50-5-0.7071) -- (50+0.7071, 50-5+0.7071);
\draw (50-0.7071, 50-5+0.7071) -- (50+0.7071, 50-5-0.7071);

\draw (55-0.7071, 55-5-0.7071) -- (55+0.7071, 55-5+0.7071);
\draw (55-0.7071, 55-5+0.7071) -- (55+0.7071, 55-5-0.7071);

\draw (80-0.7071, 80-5-0.7071) -- (80+0.7071, 80-5+0.7071);
\draw (80-0.7071, 80-5+0.7071) -- (80+0.7071, 80-5-0.7071);

\draw (85-0.7071, 85-5-0.7071) -- (85+0.7071, 85-5+0.7071);
\draw (85-0.7071, 85-5+0.7071) -- (85+0.7071, 85-5-0.7071);

%legends
\draw[black, fill = white] (110, 75) circle (2pt) node[right] {$\CANDIDATE_{0} = \{a_{k, k}\}_{k \in [1 \colon K]}$};
\draw[black, fill = BrickRed] (110, 65) circle (2pt) node[right] {$\{a_{\sigma, \sigma},\ a_{\tau, \tau}\}$};
\draw[black, fill = SkyBlue] (110, 55) circle (2pt) node[right] {$\{a_{\sigma', \sigma'},\ a_{\tau', \tau'}\}$};
\draw[black, fill = YellowGreen] (110, 45) circle (2pt) node[right] {$\{a_{\sigma'', \sigma''},\ a_{\tau'', \tau''}\}$};
\draw[color = black, fill = SkyBlue] (110+1, 35+1) -- (110-1, 35+1) -- (110-1, 35-1) -- (110+1, 35-1) -- cycle;
\node at (110, 35) [right] {$\{a_{\tau, \sigma},\ a_{\tau', \sigma},\ a_{\tau, \sigma'}\}$};
\draw[color = black, fill = YellowGreen] (110+1, 25+1) -- (110-1, 25+1) -- (110-1, 25-1) -- (110+1, 25-1) -- cycle;
\node at (110, 25) [right] {$\{a_{\tau, \sigma},\ a_{\tau'', \sigma},\ a_{\tau, \sigma''}\}$};
\end{tikzpicture}


==> figure/GBB-independent-2-1.tex <==
\tikzset{every picture/.style={line width = 0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 0.95]
% corners
\draw (0, 0) node[anchor = 90] {$(0, 0)$};
\draw (0, 100) node[anchor = -90] {$(0, 1)$};
\draw (100, 0) node[anchor = 90] {$(1, 0)$};
\draw (100, 100) node[anchor = -90] {$(1, 1)$};

\fill[BrickRed, fill opacity = 0.2] (40, 40) -- (50, 40) -- (50, 50) -- cycle;
\fill[SkyBlue, fill opacity = 0.2] (40, 40) -- (43, 43) -- (0, 43) -- (0, 40) -- cycle;
\fill[SkyBlue, fill opacity = 0.2] (50, 50) -- (43, 43) -- (43, 100) -- (50, 100) -- cycle;

% 
\draw (0,0) -- (0,100) -- (100,100) -- (100,0) -- cycle;
\draw (50, -3) node [below][inner sep=0.75pt] {seller};
\draw (-3, 50) node [above][inner sep = 0.75pt,rotate=90] {buyer};

% diagonal
\draw (0, 0) -- (100, 100);

\foreach \x in {10, 20, 30, 40, 60, 70, 80, 90}
{\draw[densely dotted] (\x, \x) -- (\x, \x-10);}

\foreach \x in {10, 20, 30, 50, 60, 70, 80, 90}
{\draw[densely dotted] (\x, \x) -- (\x+10, \x);}

% candidates
\foreach \x in {10, 20, 30, 40, 60, 70, 80, 90, 100}
{\draw[black, fill = white] (\x, \x-10) circle (2pt);}

\draw[densely dotted] (43, 43) -- (0, 43);
\draw[densely dotted] (43, 43) -- (43, 100);
\draw[densely dotted] (50, 40) -- (0, 40);
\draw[densely dotted] (50, 40) -- (50, 100);

\draw[black, fill = YellowOrange] (43, 43) circle (2pt);
\node at (43, 43) [anchor = -45] {$a^{*}$};
\draw[black, fill = SkyBlue] (50, 40) circle (2pt);
\node at (50, 40) [anchor = 135] {$a_{\lambda, \lambda}$};
\end{tikzpicture}


==> figure/GBB-independent-2-2.tex <==
\tikzset{every picture/.style={line width = 0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 0.95]
% corners
\draw (0, 0) node[anchor = 90] {$(0, 0)$};
\draw (0, 100) node[anchor = -90] {$(0, 1)$};
\draw (100, 0) node[anchor = 90] {$(1, 0)$};
\draw (100, 100) node[anchor = -90] {$(1, 1)$};

\draw[densely dotted] (20, 10) -- (0, 10);
\draw[densely dotted] (20, 10) -- (20, 100);
\draw[densely dotted] (60, 10) -- (60, 100);

\fill[BrickRed, fill opacity = 0.2] (20, 20) -- (20, 10) -- (60, 10) -- (60, 60) -- cycle;
\fill[YellowGreen, fill opacity = 0.2] (20, 20) -- (20, 100) -- (60, 100) -- (60, 60) -- cycle;

% 
\draw (0,0) -- (0,100) -- (100,100) -- (100,0) -- cycle;
\draw (50, -3) node [below][inner sep=0.75pt] {seller};
\draw (-3, 50) node [above][inner sep = 0.75pt,rotate=90] {buyer};

% diagonal
\draw (0, 0) -- (100, 100);

% candidates
\foreach \x in {10, 30, 40, 50, 60, 70, 80, 100}
{\draw[black, fill = white] (\x, \x-10) circle (2pt);}

\draw[BrickRed, ultra thick] (20, 10) -- (90, 10) -- (90, 80);
\draw[black, fill = BrickRed] (20, 10) circle (2pt);
\draw[black, fill = BrickRed] (90, 80) circle (2pt);
\fill[SkyBlue] (90+1, 5+5+1) -- (90-1, 5+5+1) -- (90-1, 5+5-1) -- cycle;
\fill[YellowGreen] (90+1, 5+5+1) -- (90-1, 5+5-1) -- (90+1, 5+5-1) -- cycle;
\draw[color = black] (90+1, 5+5+1) -- (90-1, 5+5+1) -- (90-1, 5+5-1) -- (90+1, 5+5-1) -- cycle;
\draw[color = black] (90+1, 5+5+1) -- (90-1, 5+5-1);

\draw[color = black, fill = white] (90+1, 10+1) -- (90-1, 10+1) -- (90-1, 10-1) -- (90+1, 10-1) -- cycle;

\draw[color = black, fill = YellowGreen] (60+1, 10+1) -- (60-1, 10+1) -- (60-1, 10-1) -- (60+1, 10-1) -- cycle;

\node at (20, 10) [anchor = 45] {$a_{\sigma, \sigma}$};
\node at (90, 80) [anchor = -135] {$a_{\tau, \tau}$};
\node at (90, 10) [anchor = 135] {$a_{\tau, \sigma}$};
\node at (60, 10) [anchor = 90] {$a_{i, \sigma}$};
\end{tikzpicture}


==> figure/GBB-independent-smooth-semi.tex <==
\tikzset{every picture/.style={line width = 0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 0.95]
% corners
\def\N{130}
\def\theta{10}
\draw (0, 0) node[anchor = 90] {$(0, 0)$};
\draw (0, \N) node[anchor = -90] {$(0, 1)$};
\draw (\N, 0) node[anchor = 90] {$(1, 0)$};
\draw (\N, \N) node[anchor = -90] {$(1, 1)$};

% 
\draw (0, 0) -- (0, \N) -- (\N, \N) -- (\N, 0) -- cycle;
\draw (\N / 2, -3) node[below][inner sep=0.75pt] {seller};
\draw (-3, \N / 2) node[above][inner sep = 0.75pt,rotate=90] {buyer};

% diagonal
\draw (0, 0) -- (\N, \N);

% common
\foreach \x in {0, 10, 20, \N - 30 - \theta} {
    \foreach \y in {\N, \N - 10, \N - 20, 30 + \theta} {
        \filldraw[fill=YellowGreen, draw=black, draw opacity=0.4] (\x, \y) rectangle (\x + \theta, \y - \theta); 
    }
}


% good actions for D1
\filldraw[fill=SkyBlue, draw=black, fill opacity=0.2, draw opacity=0] (\N - 30 - \theta/2, 30 + \theta/2) rectangle (\N, \N);
\draw[dotted] (\N - 30, 30 + \theta) rectangle (\N, \N - 20 - \theta);

% good actions for D2
\filldraw[fill=orange, draw=black, fill opacity=0.2, draw opacity=0] (0, 0) rectangle (\N - 30 - \theta/2, 30 + \theta/2);
\draw[dotted] (20 + \theta, 0) rectangle (\N - 30 - \theta, 30);

% informative actions
\filldraw[fill=purple, draw=black, fill opacity=0.2, draw opacity=0] (0, \N - 10 - \theta) rectangle (\N, \N); 

% legends
\draw[draw opacity = 0, fill = purple, fill opacity = 0.3] (1.1*\N, 0.7*\N - 2) rectangle (1.1*\N + 8, 0.7*\N + 2); 
\node[anchor=west] at (1.1*\N + 8, 0.7*\N) {$\+I$};

\draw[draw opacity = 0, fill = SkyBlue, fill opacity = 0.3] (1.1*\N, 0.6*\N - 2) rectangle (1.1*\N + 8, 0.6*\N + 2); 
\node[anchor=west] at (1.1*\N + 8, 0.6*\N) {$\+G'_1$};

\draw[densely dotted, fill = SkyBlue, fill opacity = 0.3] (1.1*\N, 0.5*\N - 2) rectangle (1.1*\N + 8, 0.5*\N + 2);
\node[anchor=west] at (1.1*\N + 8, 0.5*\N) {$\+G_1$};

\draw[draw opacity = 0, fill = orange, fill opacity = 0.3] (1.1*\N, 0.4*\N - 2) rectangle (1.1*\N + 8, 0.4*\N + 2); 
\node[anchor=west] at (1.1*\N + 8, 0.4*\N) {$\+G'_2$};

\draw[densely dotted, fill = orange, fill opacity = 0.3] (1.1*\N, 0.3*\N - 2) rectangle (1.1*\N + 8, 0.3*\N + 2); 
\node[anchor=west] at (1.1*\N + 8, 0.3*\N) {$\+G_2$};
\end{tikzpicture}


==> figure/intro-LB-1.tex <==
\tikzset{every picture/.style={line width = 0.375pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 0.8]
\draw (0,0) -- (0,100) -- (100,100) -- (100,0) -- cycle;
\draw (50, -3) node [below][inner sep=0.75pt] {seller};
\draw (-3, 50) node [above][inner sep = 0.75pt,rotate=90] {buyer};

% diagonal
\draw (0, 0) -- (100, 100);

% good action
\fill[green, fill opacity = 0.2] (40, 40) -- (60, 60) -- (40, 60) -- cycle;
\draw (40, 40) -- (60, 60) -- (40, 60) -- cycle;

% bad action
\fill[red, fill opacity = 0.2] (40, 80) -- (60, 80) -- (60, 90) -- (40, 90) -- cycle;
\draw (40, 80) -- (60, 80) -- (60, 90) -- (40, 90) -- cycle;

% value'
\foreach \x in {40, 45, 50, 55, 60} {
    \draw[black, fill = violet] (\x, 90) circle (2pt);
    \draw[black, fill = blue] (\x, 80) circle (2pt);
    \draw[black, fill = green] (0, \x - 3) circle (2pt);
    \draw[black, fill = gray] (\x, \x - 3) circle (2pt);
}
\draw[black, fill = YellowOrange] (0, 60) circle (2pt);

% value''
% \foreach \x in {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60} {
%     \draw[black, fill = black] (\x, \x + 40) circle (2pt);
% }

% value corner
\draw[black, fill = BrickRed] (0, 0) circle (2pt);
\draw[black, fill = BrickRed] (0, 100) circle (2pt);
\draw[black, fill = BrickRed] (100, 0) circle (2pt);
\draw[black, fill = BrickRed] (100, 100) circle (2pt);

%legends
\draw[black, fill = violet] (110, 75) circle (2pt) node[right] {$\VAL_{1}$};
\draw[black, fill = blue] (110, 65) circle (2pt) node[right] {$\VAL_{2}$};
\draw[black, fill = green] (110, 55) circle (2pt) node[right] {$\VAL_{3}$};
\draw[black, fill = gray] (110, 45) circle (2pt) node[right] {$\VAL_{4}$};
\draw[black, fill = YellowOrange] (110, 35) circle (2pt) node[right] {$\val_{5}$};
\draw[black, fill = BrickRed] (110, 25) circle (2pt) node[right] {$\VALcorner$};
\end{tikzpicture}


==> figure/intro-LB-2.tex <==
\tikzset{every picture/.style={line width = 0.375pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 0.8]
\draw (0,0) -- (0,100) -- (100,100) -- (100,0) -- cycle;
\draw (50, -3) node [below][inner sep=0.75pt] {seller};
\draw (-3, 50) node [above][inner sep=0.75pt, rotate=90] {buyer};

% diagonal
\draw (0, 0) -- (100, 100);

% good action
\fill[green, fill opacity = 0.2] (40, 40) -- (60, 40) -- (60, 60) -- (40, 60) -- cycle;
\draw (40, 40) -- (60, 40) -- (60, 60) -- (40, 60) -- cycle;

% bad action
\fill[red, fill opacity = 0.2] (0, 40) -- (40, 40) -- (40, 100) -- (0, 100) -- cycle;
\draw (0, 40) -- (40, 40) -- (40, 100) -- (0, 100) -- cycle;

% value'
\foreach \x in {20, 25, 30, 35, 45, 50, 55, 60} {
    \draw[black, fill = white] (\x, \x + 20) circle (2pt);
}
\draw[black, fill = white] (40 + 0.7071, 60 + 0.7071) arc (45:225:2pt);

% value''
\foreach \x in {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60} {
    \draw[black, fill = black] (\x, \x + 40) circle (2pt);
}

% value majority
\draw[black, fill = SkyBlue] (40 - 0.7071, 60 - 0.7071) arc (-135:45:2pt);
\draw[black] (40 - 0.7071, 60 - 0.7071) -- (40 + 0.7071, 60 + 0.7071);

% value corner
\draw[black, fill = BrickRed] (0, 0) circle (2pt);
\draw[black, fill = BrickRed] (0, 100) circle (2pt);
\draw[black, fill = BrickRed] (100, 0) circle (2pt);
\draw[black, fill = BrickRed] (100, 100) circle (2pt);

%legends
\draw[black, fill = white] (110, 65) circle (2pt) node[right] {$\VALlowerright$};
\draw[black, fill = black] (110, 55) circle (2pt) node[right] {$\VALupperleft$};
\draw[black, fill = BrickRed] (110, 45) circle (2pt) node[right] {$\VALcorner$};
\draw[black, fill = SkyBlue] (110, 35) circle (2pt) node[right] {$\valmajority$};
\end{tikzpicture}


==> figure/intro-fractal-1.tex <==
\tikzset{every picture/.style={line width = 0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 1]
\draw (50, -3) node [below][inner sep=0.75pt] {\phantom{seller}};

\foreach \point in
{(0, 0), (6.25, 0), (6.25, 6.25), (0+12.5, 0), (6.25+12.5, 0), (6.25+12.5, 6.25), (0+12.5, 0+12.5), (6.25+12.5, 0+12.5), (6.25+12.5, 6.25+12.5)}
{\draw \point -- +(6.25, 0) -- +(6.25, 6.25) -- cycle;
\draw \point+(25, 0) -- +(31.25, 0) -- +(31.25, 6.25) -- cycle;
\draw \point+(25, 25) -- +(31.25, 25) -- +(31.25, 31.25) -- cycle;
\draw \point+(50, 0) -- +(56.25, 0) -- +(56.25, 6.25) -- cycle;
\draw \point+(75, 0) -- +(81.25, 0) -- +(81.25, 6.25) -- cycle;
\draw \point+(75, 25) -- +(81.25, 25) -- +(81.25, 31.25) -- cycle;
\draw \point+(50, 50) -- +(56.25, 50) -- +(56.25, 56.25) -- cycle;
\draw \point+(75, 50) -- +(81.25, 50) -- +(81.25, 56.25) -- cycle;
\draw \point+(75, 75) -- +(81.25, 75) -- +(81.25, 81.25) -- cycle;}

% level 
% \draw (0,0) -- (100,100) -- (100,0) -- cycle;

% \draw (50,0) -- (50,50) -- (100,50) -- cycle;

% \foreach \point in {(0, 0), (50, 0), (50, 50)} {
%     \draw \point+(25, 0) -- +(25, 25) -- +(50, 25) -- cycle;
% }

% \foreach \point in {(0, 0), (25, 0), (25, 25), (50, 0), (75, 0), (75, 25), (50, 50), (75, 50), (75, 75)} {
%     \draw \point+(12.5, 0) -- +(12.5, 12.5) -- +(25, 12.5) -- cycle;
% }

% \foreach \point in {(0, 0), (12.5, 0), (25, 0), (37.5, 0), (50, 0), (62.5, 0), (75, 0), (87.5, 0), (12.5, 12.5), (37.5, 12.5), (62.5, 12.5), (87.5, 12.5), (25, 25), (37.5, 25), (75, 25), (87.5, 25), (37.5, 37.5), (87.5, 37.5), (50, 50), (62.5, 50), (75, 50), (87.5, 50), (62.5, 62.5), (87.5, 62.5), (75, 75), (87.5, 75), (87.5, 87.5)} {
%     \draw \point+(6.25, 0) -- +(6.25, 6.25) -- +(12.5, 6.25) -- cycle;
% }
\end{tikzpicture}


==> figure/intro-fractal-2.tex <==
\tikzset{every picture/.style={line width = 0.375pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 1]
\fill[BrickRed, fill opacity = 0.2] (10, 5+5) -- (90, 5+5) -- (90, 85+5) -- (75, 70+5) -- (75, 55+5) -- (60, 55+5) -- (45, 40+5) -- (45, 15+5) -- (20, 15+5) -- cycle;
\fill[SkyBlue, fill opacity = 0.2] (20, 15+5) -- (45, 15+5) -- (45, 40+5) -- cycle;
\fill[SkyBlue, fill opacity = 0.2] (60, 55+5) -- (75, 55+5) -- (75, 70+5) -- cycle;
% \draw[densely dotted] (20, 15+5) -- (90, 15+5);
% \draw[densely dotted] (45, 40+5) -- (45, 5+5);
% \draw[densely dotted] (60, 55+5) -- (90, 55+5);
% \draw[densely dotted] (75, 70+5) -- (75, 5+5);

% 
\draw (0,0) -- (0,100) -- (100,100) -- (100,0) -- cycle;
\draw (50, -3) node [below][inner sep=0.75pt] {seller};
\draw (-3, 50) node [above][inner sep = 0.75pt,rotate=90] {buyer};

% diagonal
% \draw (0, 0) -- (100, 100);

% boxed line
% \foreach \y in {5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95} {
%     \draw[dotted, draw opacity = 0.5]  (\y, 0) -- (\y, 100);
%     \draw [dotted, draw opacity = 0.5]  (0, \y) -- (100, \y);
% }

% candidates
\foreach \x in {0, 5, 15, 25, 30, 35, 40, 50, 55, 65, 70, 80, 85, 95, 100}
{\draw[black, fill = white] (\x, \x) circle (2pt);}

% \draw[BrickRed, ultra thick, dotted] (10, 5+5) -- (90, 5+5) -- (90, 85+5);
\draw[black, fill = BrickRed] (10, 5+5) circle (2pt);
\draw[black, fill = BrickRed] (90, 85+5) circle (2pt);
% \draw (10, 5) node[anchor = 90] {$a_{\sigma, \sigma}$};
% \draw (90, 85) node[anchor = 180] {$a_{\tau, \tau}$};
% \draw (90, 5) node[anchor = 135] {$a_{\tau, \sigma}$};
% \fill[SkyBlue] (90+1, 5+5+1) -- (90-1, 5+5+1) -- (90-1, 5+5-1) -- cycle;
% \fill[SkyBlue] (90+1, 5+5+1) -- (90-1, 5+5-1) -- (90+1, 5+5-1) -- cycle;
% \draw[color = black] (90+1, 5+5+1) -- (90-1, 5+5+1) -- (90-1, 5+5-1) -- (90+1, 5+5-1) -- cycle;
% \draw[color = black] (90+1, 5+5+1) -- (90-1, 5+5-1);

\draw[SkyBlue, ultra thick, dotted] (20, 15+5) -- (45, 15+5) -- (45, 40+5);
\draw[black, fill = SkyBlue] (20, 15+5) circle (2pt);
\draw[black, fill = SkyBlue] (45, 40+5) circle (2pt);
% \draw (20, 15) node[anchor = 90] {$a_{\sigma', \sigma'}$};
% \draw (45, 40) node[anchor = 180] {$a_{\tau', \tau'}$};
% \draw[color = black, fill = SkyBlue] (45+1, 15+5+1) -- (45-1, 15+5+1) -- (45-1, 15+5-1) -- (45+1, 15+5-1) -- cycle;
% \draw (45, 15) node[anchor = 135] {$a_{\tau', \sigma'}$};
% \draw[color = black, fill = SkyBlue] (45+1, 5+5+1) -- (45-1, 5+5+1) -- (45-1, 5+5-1) -- (45+1, 5+5-1) -- cycle;
% \draw (45, 5) node[anchor = 90] {$a_{\tau', \sigma}$};
% \draw[color = black, fill = SkyBlue] (90+1, 15+5+1) -- (90-1, 15+5+1) -- (90-1, 15+5-1) -- (90+1, 15+5-1) -- cycle;
% \draw (90, 15) node[anchor = 180] {$a_{\tau, \sigma'}$};

\draw[SkyBlue, ultra thick, dotted] (60, 55+5) -- (75, 55+5) -- (75, 70+5);
\draw[black, fill = SkyBlue] (60, 55+5) circle (2pt);
\draw[black, fill = SkyBlue] (75, 70+5) circle (2pt);
% \draw (60, 55) node[anchor = 90] {$a_{\sigma'', \sigma''}$};
% \draw (75, 70) node[anchor = 180] {$a_{\tau'', \tau''}$};
% \draw[color = black, fill = SkyBlue] (75+1, 55+5+1) -- (75-1, 55+5+1) -- (75-1, 55+5-1) -- (75+1, 55+5-1) -- cycle;
% \draw (75, 55) node[anchor = 135] {$a_{\tau'', \sigma''}$};
% \draw[color = black, fill = SkyBlue] (75+1, 5+5+1) -- (75-1, 5+5+1) -- (75-1, 5+5-1) -- (75+1, 5+5-1) -- cycle;
% \draw (75, 5) node[anchor = 90] {$a_{\tau'', \sigma}$};
% \draw[color = black, fill = SkyBlue] (90+1, 55+5+1) -- (90-1, 55+5+1) -- (90-1, 55+5-1) -- (90+1, 55+5-1) -- cycle;
% \draw (90, 55) node[anchor = 180] {$a_{\tau, \sigma''}$};

% \draw (15-0.7071, 15-0.7071) -- (15+0.7071, 15+0.7071);
% \draw (15-0.7071, 15+0.7071) -- (15+0.7071, 15-0.7071);

% \draw (50-0.7071, 50-0.7071) -- (50+0.7071, 50+0.7071);
% \draw (50-0.7071, 50+0.7071) -- (50+0.7071, 50-0.7071);

% \draw (55-0.7071, 55-0.7071) -- (55+0.7071, 55+0.7071);
% \draw (55-0.7071, 55+0.7071) -- (55+0.7071, 55-0.7071);

% \draw (80-0.7071, 80-0.7071) -- (80+0.7071, 80+0.7071);
% \draw (80-0.7071, 80+0.7071) -- (80+0.7071, 80-0.7071);

% \draw (85-0.7071, 85-0.7071) -- (85+0.7071, 85+0.7071);
% \draw (85-0.7071, 85+0.7071) -- (85+0.7071, 85-0.7071);

\foreach \x in {10, 15, 50, 55, 80, 85, 90}
{\draw (\x-1, \x) -- (\x+1, \x);}

% \draw (30-0.7071, 30-0.7071) -- (30+0.7071, 30+0.7071);
% \draw (30-0.7071, 30+0.7071) -- (30+0.7071, 30-0.7071);

% \draw (35-0.7071, 35-0.7071) -- (35+0.7071, 35+0.7071);
% \draw (35-0.7071, 35+0.7071) -- (35+0.7071, 35-0.7071);

\node at (10+1, 10-1) [anchor = -45] {$\sigma$};
\node at (90+1, 90-1) [anchor = -45] {$\tau$};
\node at (20+1, 20-1) [anchor = -45] {$\sigma'$};
\node at (45+1, 45-1) [anchor = -45] {$\tau'$};
\node at (60+1, 60-1) [anchor = -45] {$\sigma''$};
\node at (75+1, 75-1) [anchor = -45] {$\tau''$};

%legends
% \draw[black, fill = white] (110, 75) circle (2pt) node[right] {$\CANDIDATE = \{a_{k, k}\}_{k \in [1 \colon K]}$};
% \draw[black, fill = BrickRed] (110, 65) circle (2pt) node[right] {$\{a_{\sigma, \sigma},\ a_{\tau, \tau}\}$};
% \draw[black, fill = SkyBlue] (110, 55) circle (2pt) node[right] {$\{a_{\sigma', \sigma'},\ a_{\tau', \tau'}\}$};
% \draw[color = black, fill = SkyBlue] (110+1, 45+1) -- (110-1, 45+1) -- (110-1, 45-1) -- (110+1, 45-1) -- cycle;
% \node at (110, 45) [right] {$\{a_{\tau', \sigma'},\ a_{\tau', \sigma},\ a_{\tau, \sigma'}\}$};
% \draw[black, fill = SkyBlue] (110, 35) circle (2pt) node[right] {$\{a_{\sigma'', \sigma''},\ a_{\tau'', \tau''}\}$};
% \draw[color = black, fill = SkyBlue] (110+1, 25+1) -- (110-1, 25+1) -- (110-1, 25-1) -- (110+1, 25-1) -- cycle;
% \node at (110, 25) [right] {$\{a_{\tau'', \sigma''},\ a_{\tau'', \sigma},\ a_{\tau, \sigma''}\}$};
\end{tikzpicture}


==> figure/intro-fractal-3.tex <==
\tikzset{every picture/.style={line width = 0.375pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 1]
% \fill[BrickRed, fill opacity = 0.2] (10, 5+5) -- (90, 5+5) -- (90, 85+5) -- (75, 70+5) -- (75, 55+5) -- (60, 55+5) -- (45, 40+5) -- (45, 15+5) -- (20, 15+5) -- cycle;
% \fill[SkyBlue, fill opacity = 0.2] (20, 15+5) -- (45, 15+5) -- (45, 40+5) -- cycle;
% \fill[YellowGreen, fill opacity = 0.2] (60, 55+5) -- (75, 55+5) -- (75, 70+5) -- cycle;
% \draw[densely dotted] (20, 15+5) -- (90, 15+5);
% \draw[densely dotted] (45, 40+5) -- (45, 5+5);
% \draw[densely dotted] (60, 55+5) -- (90, 55+5);
% \draw[densely dotted] (75, 70+5) -- (75, 5+5);
% \draw[densely dotted] (30,30) -- (45,30);
% \draw[densely dotted] (45,45) -- (90,45);
% \draw[densely dotted] (30,30) -- (30,20);

% \draw[densely dotted,color=BrickRed] (90,90) -- (90,100);
    

\draw (0,0) -- (0,100) -- (100,100) -- (100,0) -- cycle;
\draw (50, -3) node [below][inner sep=0.75pt] {seller};
\draw (-3, 50) node [above][inner sep = 0.75pt,rotate=90] {buyer};


\foreach \x in {5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95}
% \foreach \x in {30}
{\draw[line width=0.75pt,color=red,dotted] (0, \x) -- (\x, \x) -- (\x, 100);}
% \draw[black, fill = red] (30, 30) circle (2pt);


% candidates
\foreach \x in {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100}
{\draw[black, fill = white] (\x, \x) circle (2pt);}


\draw[red, line width = 3pt] (0, 30) -- (30, 30) -- (30, 100);
\draw[black, fill = red] (30, 30) circle (2pt);
\node at (30, 30) [anchor = 135] {$a_{k, k}$};

% \draw[SkyBlue, ultra thick,dotted] (20, 15+5) -- (45, 15+5) -- (45, 40+5);
% \draw[black, fill = SkyBlue] (20, 15+5) circle (2pt);
% \draw[black, fill = SkyBlue] (45, 40+5) circle (2pt);



% \draw[YellowGreen, ultra thick,dotted] (60, 55+5) -- (75, 55+5) -- (75, 70+5);
% \draw[black, fill = YellowGreen] (60, 55+5) circle (2pt);
% \draw[black, fill = YellowGreen] (75, 70+5) circle (2pt);


% \draw (15-0.7071, 15-0.7071) -- (15+0.7071, 15+0.7071);
% \draw (15-0.7071, 15+0.7071) -- (15+0.7071, 15-0.7071);

% \draw (25-0.7071, 25-0.7071) -- (25+0.7071, 25+0.7071);
% \draw (25-0.7071, 25+0.7071) -- (25+0.7071, 25-0.7071);

% \draw (35-0.7071, 35-0.7071) -- (35+0.7071, 35+0.7071);
% \draw (35-0.7071, 35+0.7071) -- (35+0.7071, 35-0.7071);

% \draw (50-0.7071, 50-0.7071) -- (50+0.7071, 50+0.7071);
% \draw (50-0.7071, 50+0.7071) -- (50+0.7071, 50-0.7071);

% \draw (55-0.7071, 55-0.7071) -- (55+0.7071, 55+0.7071);
% \draw (55-0.7071, 55+0.7071) -- (55+0.7071, 55-0.7071);

% \draw (80-0.7071, 80-0.7071) -- (80+0.7071, 80+0.7071);
% \draw (80-0.7071, 80+0.7071) -- (80+0.7071, 80-0.7071);

% \draw (85-0.7071, 85-0.7071) -- (85+0.7071, 85+0.7071);
% \draw (85-0.7071, 85+0.7071) -- (85+0.7071, 85-0.7071);

% \node at (10+1, 10-1) [anchor = -45] {$\sigma$};
% \node at (90+1, 90-1) [anchor = -45] {$\tau$};
% \node at (20+1, 20-1) [anchor = -45] {$\sigma'$};
% \node at (45+1, 45-1) [anchor = -45] {$\tau'$};
% \node at (60+1, 60-1) [anchor = -45] {$\sigma''$};
% \node at (75+1, 75-1) [anchor = -45] {$\tau''$};



% \draw[ultra thick,line width=3pt,color=Sepia,opacity=0.8] (90,90) -- (90,100);
% \draw[ultra thick,line width=3pt,color=BlueViolet,opacity=0.8] (90,45) -- (90,90);

% \draw[black, fill = BrickRed] (90, 90) circle (2pt);


% \draw[ultra thick,line width=3pt,color=cyan] (45,45) -- (45,100);
% \draw[ultra thick,line width=3pt,color=purple,opacity=0.8] (45,45) -- (45,30);
% \draw[black, fill = SkyBlue] (45, 45) circle (2pt);

% \draw[black, fill = Tan] (45, 45) circle (2pt);      
% \draw[black, fill = Tan] (90, 45) circle (2pt);  

      
% \draw[black, fill = orange] (30, 20) circle (2pt);      
% \draw[black, fill = orange] (45, 20) circle (2pt);      




\end{tikzpicture}


==> figure/intro-fractal-4.tex <==
\tikzset{every picture/.style={line width = 0.375pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x = 2pt, y = 2pt, scale = 1]
\fill[BrickRed, fill opacity = 0.2] (10, 5+5) -- (90, 5+5) -- (90, 85+5) -- (75, 70+5) -- (75, 55+5) -- (60, 55+5) -- (45, 40+5) -- (45, 15+5) -- (20, 15+5) -- cycle;
\fill[SkyBlue, fill opacity = 0.2] (20, 15+5) -- (45, 15+5) -- (45, 40+5) -- cycle;
\fill[SkyBlue, fill opacity = 0.2] (60, 55+5) -- (75, 55+5) -- (75, 70+5) -- cycle;
% \draw[densely dotted] (20, 15+5) -- (90, 15+5);
% \draw[densely dotted] (45, 40+5) -- (45, 5+5);
% \draw[densely dotted] (60, 55+5) -- (90, 55+5);
% \draw[densely dotted] (75, 70+5) -- (75, 5+5);
\draw[densely dotted] (30,30) -- (45,30);
\draw[densely dotted] (45,45) -- (90,45);
\draw[densely dotted] (30,30) -- (30,20);
\draw[densely dotted] (45,20) -- (45,10);
\draw[densely dotted] (75,60) -- (75,10);
\draw[densely dotted] (90,45) -- (90,10);

% \draw[densely dotted,color=BrickRed] (90,90) -- (90,100);


\draw (0,0) -- (0,100) -- (100,100) -- (100,0) -- cycle;
\draw (50, -3) node [below][inner sep=0.75pt] {seller};
\draw (-3, 50) node [above][inner sep = 0.75pt,rotate=90] {buyer};



% candidates
\foreach \x in {0, 5, 15, 25, 30, 35, 40, 50, 55, 65, 70, 80, 85, 95, 100}
{\draw[black, fill = white] (\x, \x) circle (2pt);}




\draw[ultra thick,line width=3pt,color=Sepia,opacity=0.8] (90,90) -- (90,100);
\draw[ultra thick,line width=3pt,color=BlueViolet,opacity=0.8] (90,45) -- (90,90);

\draw[ultra thick,line width=3pt,color=YellowGreen] (45,45) -- (45,100);
\draw[ultra thick,line width=3pt,color=purple,opacity=0.8] (45,45) -- (45,30);

\draw[SkyBlue, ultra thick,dotted] (20, 15+5) -- (45, 15+5) -- (45, 40+5);
\draw[black, fill = SkyBlue] (20, 15+5) circle (2pt);
\draw[black, fill = SkyBlue] (45, 40+5) circle (2pt);

% \draw[BrickRed, ultra thick,dotted] (10, 5+5) -- (90, 5+5) -- (90, 85+5);
\draw[black, fill = BrickRed] (10, 5+5) circle (2pt);
\draw[black, fill = BrickRed] (90, 85+5) circle (2pt);


\draw[SkyBlue, ultra thick,dotted] (60, 55+5) -- (75, 55+5) -- (75, 70+5);
\draw[black, fill = SkyBlue] (60, 55+5) circle (2pt);
\draw[black, fill = SkyBlue] (75, 70+5) circle (2pt);

% \draw (25-0.7071, 25-0.7071) -- (25+0.7071, 25+0.7071);
% \draw (25-0.7071, 25+0.7071) -- (25+0.7071, 25-0.7071);

% \draw (35-0.7071, 35-0.7071) -- (35+0.7071, 35+0.7071);
% \draw (35-0.7071, 35+0.7071) -- (35+0.7071, 35-0.7071);

% \draw (15-0.7071, 15-0.7071) -- (15+0.7071, 15+0.7071);
% \draw (15-0.7071, 15+0.7071) -- (15+0.7071, 15-0.7071);

% \draw (50-0.7071, 50-0.7071) -- (50+0.7071, 50+0.7071);
% \draw (50-0.7071, 50+0.7071) -- (50+0.7071, 50-0.7071);

% \draw (55-0.7071, 55-0.7071) -- (55+0.7071, 55+0.7071);
% \draw (55-0.7071, 55+0.7071) -- (55+0.7071, 55-0.7071);

% \draw (80-0.7071, 80-0.7071) -- (80+0.7071, 80+0.7071);
% \draw (80-0.7071, 80+0.7071) -- (80+0.7071, 80-0.7071);

% \draw (85-0.7071, 85-0.7071) -- (85+0.7071, 85+0.7071);
% \draw (85-0.7071, 85+0.7071) -- (85+0.7071, 85-0.7071);

\node at (10+1, 10-1) [anchor = -45] {$\sigma$};
\node at (90+1, 90-1) [anchor = -45] {$\tau$};
\node at (20+1, 20-1) [anchor = -45] {$\sigma'$};
\node at (45+1, 45-1) [anchor = -45] {$\tau'$};
\node at (60+1, 60-1) [anchor = -45] {$\sigma''$};
\node at (75+1, 75-1) [anchor = -45] {$\tau''$};

\node at (30, 30) [anchor = -20] {$(p,q)$};




\draw[black, fill = BrickRed] (90, 90) circle (2pt);


% \draw[black, fill = SkyBlue] (45, 45) circle (2pt);

% \draw[black, fill = orange] (45, 10) circle (2pt);
% \draw[black, fill = orange] (75, 10) circle (2pt);
% \draw[black, fill = orange] (90, 10) circle (2pt);
\draw[black, fill = orange] (44, 9) rectangle (46, 11);
\draw[black, fill = orange] (74, 9) rectangle (76, 11);
\draw[black, fill = orange] (89, 9) rectangle (91, 11);


\draw[ultra thick,line width=3pt,color=red] (30,30) -- (30,100);
\draw[black, fill = red] (30, 30) circle (2pt);

      
% \draw[black, fill = orange] (30, 20) circle (2pt);
% \draw[black, fill = orange] (45, 20) circle (2pt);
\draw[black, fill = SkyBlue] (29, 19) rectangle (31, 21);
\draw[black, fill = SkyBlue] (44, 19) rectangle (46, 21);


\foreach \x in {10, 15, 50, 55, 80, 85, 90}
{\draw (\x-1, \x) -- (\x+1, \x);}



\end{tikzpicture}

